POMDPs Make Better Hackers: Accounting for Uncertainty in Penetration Testing

Penetration Testing is a methodology for assessing network security, by generating and executing possible hacking attacks. Doing so automatically allows for regular and systematic testing. A key question is how to generate the attacks. This is naturally formulated as planning under uncertainty, i.e., under incomplete knowledge about the network configuration. Previous work uses classical planning, and requires costly pre-processes reducing this uncertainty by extensive application of scanning methods. By contrast, we herein model the attack planning problem in terms of partially observable Markov decision processes (POMDP). This allows to reason about the knowledge available, and to intelligently employ scanning actions as part of the attack. As one would expect, this accurate solution does not scale. We devise a method that relies on POMDPs to find good attacks on individual machines, which are then composed into an attack on the network as a whole. This decomposition exploits network structure to the extent possible, making targeted approximations (only) where needed. Evaluating this method on a suitably adapted industrial test suite, we demonstrate its effectiveness in both runtime and solution quality.

==> Algorithms/4AL1.tex <==
\ifthenelse{\isundefined{\jfpda}}{
\begin{minipage}{0.99\columnwidth}
}{
\begin{minipage}{0.49\columnwidth}
}
\vspace{-2.4cm}
\begin{algorithm}[H]
  \caption{Level 1 (Decomposing the Network)}
  \label{alg:level1}
%  \DontPrintSemicolon

  \KwIn{$LN$: Logical Network.}

  \KwOut{Approximation $V$ of expected value $V^*$ of attacking $LN$
    from controlled machine \start.}

  \acom{Decompose $LN$ into tree $DLN$ of biconnected components,
    rooted at \start; see text for ``clean-up''.} $DLN \gets
  $HopcroftTarjan$(LN)$\; 

  Set tree root to \start\ and \emph{clean-up} $LN$ and $DLN$\;

%  Set root of $DLN$ to \start\ and direct all arcs top-down in the
%  tree; Assign cut vertices to component closest to \start\;

  $\component_1, \dots, \component_k \gets$ a topological ordering of
  $DLN$\; 

  Intitialize pivoting reward $\pivotingrewardfn(N)$ for all $N \in
  LN$ to $0$\;

   \For{$i = k, ..., 1$}{ 

     \acom{Call Level 2 to attack each component.}  $V(\component_i)
     \gets$Level2$(\component_i,\pivotingrewardfn)$\;

     \acom{Propagate expected reward.} $N \gets$ the parent of
     $\component_i$ in $LN$\; 

     $\pivotingrewardfn(N) \gets \pivotingrewardfn(N) +
     V(\component_i)$\;

   }
   
  \Return{$\pivotingrewardfn(\start)$}
\end{algorithm}
\end{minipage}


==> Algorithms/4AL2.tex <==
\ifthenelse{\isundefined{\jfpda}}{
\begin{minipage}{0.99\columnwidth}
}{
\begin{minipage}{0.49\columnwidth}
}
\begin{algorithm}[H]
  \caption{Level 2 (Attacking Components)}
  \label{alg:level2}
%  \DontPrintSemicolon

  \KwIn{Biconnected component $\component$, reward function
    $\pivotingrewardfn$.}

  \KwOut{Approximation $V$ of expected value $V^*$ of attacking
    $\component$, given its parent is controlled and its pivoting
    rewards are $\pivotingrewardfn$.}

%  \acom{Consider all simple paths -- with no repeated vertices --
%    between entry vertices and (pivoting) reward vertices in
%    $\component$.} 
  
  $\reward \gets 0$\;

  \acom{Account for each rewarded vertex $N$.}

  \While{$ \exists N \in \component$ s.t.\ $\rewardfn(N) > 0$ or
    $\pivotingrewardfn(N)>0$}{

    $P \gets \langle \rangle$; $\reward(P) \gets 0$; $P(N) \gets P$\;

    \acom{Maximize over all simple paths (no repeated vertices) from
      an entry vertex to $N$.}

    \ForEach{simple path $P$ of the form $\xrightarrow{F_0} N_1
      \xrightarrow{F_1} N_2 \dots \xrightarrow{F_{k-1}} N_k = N$ where
      $N_1, \dots, N_k \in \component$ and $N_1 \in
      \component_\start$}{

      \acom{Propagate rewards along $P$, calling Level 3 for attack on
        each subnetwork.}

      $\reward(P) \gets 0$\; 

      \For{$i = k, ..., 1$}{

        $\reward(P) \gets$ Level3$(N_{i},F_{i-1},\pivotingrewardfn(N_{i}),\reward(P))$\; 

      }
      
      $P(N) \gets \text{arg max}(\reward(P(N)),\reward(P))$\;

    }

    $\reward \gets \reward + \reward(P(N))$\;

    $\rewardfn(N_i), \pivotingrewardfn(N_i) \gets 0$ for all vertices $N_i$ on $P(N)$\;

  }

  \Return{$\reward$}

\end{algorithm}
\end{minipage}


==> Algorithms/4AL3.tex <==
\ifthenelse{\isundefined{\jfpda}}{
\begin{minipage}{0.99\columnwidth}
}{
\begin{minipage}{0.49\columnwidth}
}
\vspace{-2.43cm}
\begin{algorithm}[H]
  \caption{Level 3 (Attacking Subnetworks)}
  \label{alg:level3}
%  \DontPrintSemicolon

  \KwIn{Firewall $F$, subnetwork $N$, rewards $\pivotingreward$,
    $\pathreward$.}

  \KwOut{Approximation $V$ of expected value $V^*$ of attacking $N$
    through $F$, given $F$ is reached, $N$'s pivoting reward is
    $\pivotingreward$, and the path reward behind $N$ is
    $\pathreward$.}

  $\reward \gets 0$\;

  \acom{Maximize over reward obtained when hacking first into a
    particular machine $m \in N$.}

  \ForEach{$m \in N$}{

    $\reward(m) \gets \rewardfn(m)$\;

    \acom{After breaking $m$, we can pivot behind $N$, and reach all
      $m \neq m' \in N$ without $F$.}

    $\reward(m) \gets \reward(m) + \pivotingreward + \pathreward$\;

    \ForEach{$m \neq m' \in N$}{

      $\reward(m) \gets \reward(m) +
      $Level4$(m',\emptyfirewall,\rewardfn(m'))$\;

    }

    $\reward \gets \max(\reward,$ Level4$(m,F,\reward(m)))$\;

  }

  \Return{$\reward$}
\end{algorithm}
\end{minipage}


==> Algorithms/4AL4.tex <==
\ifthenelse{\isundefined{\jfpda}}{
\begin{minipage}{0.99\columnwidth}
}{
\begin{minipage}{0.49\columnwidth}
}
\vspace{0.4cm}
\begin{algorithm}[H]
  \caption{Level 4 (Attacking Individual Machines)}
  \label{alg:level4}
%  \DontPrintSemicolon

  \KwIn{Firewall $F$, machine $m$, reward $\reward$.}

  \KwOut{Approximation $V$ of expected value $V^*$ of attacking $m$
    through $F$, given $m$ is reached and the current reward of
    breaking it is $\reward$.}

  \If{$(m,F,\reward)$ is cached}{ \Return{$V(m,F,\reward)$} }

%  \acom{Create POMDP as usual and run.}  
  $M \gets$createPOMDP$(m,F,\reward)$\; 

  $V \gets$solvePOMDP$(M)$\;

%  \acom{Remember this solution} 
  Cache $(m,F,\reward)$ with $V$\;

  \Return{$V$}

\end{algorithm}
\end{minipage}


==> Images/4AL1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{4AL1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3526,2491)(2723,-2454)
\put(5431,-1096){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_5$}%
}}}}
\put(2956,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
\put(3586,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_3$}%
}}}}
\put(4531,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_4$}%
}}}}
\put(5341,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_6$}%
}}}}
\put(6016,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_7$}%
}}}}
\put(4501,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}*}%
}}}}
\put(3406,-1231){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
\end{picture}%


==> Images/4AL2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{4AL2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3444,2941)(2715,-2319)
\put(4501,299){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$*$}%
}}}}
\put(2948,-2176){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
\put(5926,-2176){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_3$}%
}}}}
\put(4501,-1951){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$}%
}}}}
\put(3916,-1096){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$}%
}}}}
\put(5086,-1096){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$}%
}}}}
\put(3331,-646){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
\put(4449,-953){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F^1_3$}%
}}}}
\put(4182,-93){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F^*_1$}%
}}}}
\put(4825,-84){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F^*_3$}%
}}}}
\put(3996,-1519){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F^1_2$}%
}}}}
\put(4989,-1539){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F^3_2$}%
}}}}
\end{picture}%


==> Images/4AL3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{4AL3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3349,3210)(4640,-1964)
\put(7756,-376){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_3$}%
}}}}
\put(4853,-386){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$}%
}}}}
\put(6526,524){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(6526,-1456){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m'_k$}%
}}}}
\put(6526,-916){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dots$}%
}}}}
\put(6526,-376){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m'_1$}%
}}}}
\put(5310,-768){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F^ 1_3$}%
}}}}
\put(5350,  7){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F^ 1_3$}%
}}}}
\put(5588,-399){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F^ 1_3$}%
}}}}
\put(6950,-582){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emptyfirewall$}%
}}}}
\put(6683, 72){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\emptyfirewall$}%
}}}}
\put(7016,1040){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$}%
}}}}
\end{picture}%

